Physically Embodied Deep Image Optimisation

Physical sketches are created by learning programs to control a drawing robot. A differentiable rasteriser is used to optimise sets of drawing strokes to match an input image, using deep networks to provide an encoding for which we can compute a loss. The optimised drawing primitives can then be translated into G-code commands which command a robot to draw the image using drawing instruments such as pens and pencils on a physical support medium.

==> images/model-diagram/model.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,335); %set diagram left start at 0, and has height of 335

%Flowchart: Alternative Process [id:dp15742841814848774] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (150.66,172.81) .. controls (150.66,156.62) and (163.78,143.5) .. (179.97,143.5) -- (471.34,143.5) .. controls (487.53,143.5) and (500.66,156.62) .. (500.66,172.81) -- (500.66,281.69) .. controls (500.66,297.88) and (487.53,311) .. (471.34,311) -- (179.97,311) .. controls (163.78,311) and (150.66,297.88) .. (150.66,281.69) -- cycle ;
%Straight Lines [id:da08593221489429204] 
\draw    (105.67,173.66) -- (175.35,208.5) -- (207,208.5)(104.33,176.34) -- (174.65,211.5) -- (207,211.5) ;
\draw [shift={(215,210)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3847735735507529] 
\draw    (115.58,198.62) -- (175.3,223.5) -- (207,223.5)(114.42,201.38) -- (174.7,226.5) -- (207,226.5) ;
\draw [shift={(215,225)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05178751187480124] 
\draw    (126.31,214.65) -- (175.35,238.5) -- (207,238.5)(125,217.35) -- (174.65,241.5) -- (207,241.5) ;
\draw [shift={(215,240)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6673584020499912] 
\draw    (136.16,239.59) -- (175.26,253.5) -- (207,253.5)(135.15,242.41) -- (174.74,256.5) -- (207,256.5) ;
\draw [shift={(215,255)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp6606920342374449] 
\draw (475.66,66) node  {\includegraphics[width=60pt,height=60pt]{images/model-diagram/sketch.png}};
%Image [id:dp3206099993624558] 
\draw (65.66,66) node  {\includegraphics[width=60pt,height=60pt]{images/model-diagram/boat.png}};
%Image [id:dp42404722569169184] 
\draw (65.66,211) node  {\includegraphics[width=60pt,height=60pt]{images/model-diagram/tree.png}};
%Shape: Rectangle [id:dp2183103793443819] 
\draw   (25.66,171) -- (105.66,171) -- (105.66,251) -- (25.66,251) -- cycle ;
%Image [id:dp47212568473518846] 
\draw (75.66,231) node  {\includegraphics[width=60pt,height=60pt]{images/model-diagram/boat.png}};
%Shape: Rectangle [id:dp8234211147932773] 
\draw   (35.66,191) -- (115.66,191) -- (115.66,271) -- (35.66,271) -- cycle ;
%Image [id:dp7663128465240467] 
\draw (85.66,251) node  {\includegraphics[width=60pt,height=60pt]{images/model-diagram/record.png}};
%Shape: Trapezoid [id:dp9379854482555785] 
\draw  [fill={rgb, 255:red, 222; green, 188; blue, 133 }  ,fill opacity=0.74 ] (125.39,26.53) -- (195.52,46.41) -- (195.78,84.35) -- (125.93,106.48) -- cycle ;
%Straight Lines [id:da8319003603220148] 
\draw    (195.66,66) -- (202.66,66) ;
\draw [shift={(205.66,66)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da2310463017089066] 
\draw    (115.66,66) -- (105.66,66) -- (124.94,66) ;
\draw [shift={(124.94,66)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Trapezoid [id:dp24721945380536448] 
\draw  [fill={rgb, 255:red, 137; green, 223; blue, 236 }  ,fill opacity=1 ] (345.86,26.31) -- (415.66,46.71) -- (415.66,84.79) -- (345.86,106.27) -- cycle ;
%Shape: Trapezoid [id:dp6558432442083326] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (315.66,105.06) -- (246.03,86.07) -- (246.03,47.84) -- (315.66,25.05) -- cycle ;
%Straight Lines [id:da6154260031549863] 
\draw    (315.66,66) -- (334.94,66) -- (342.66,66) ;
\draw [shift={(345.66,66)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da4114365163507403] 
\draw    (427.09,66) -- (415.66,66) -- (436.38,66) ;
\draw [shift={(436.38,66)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Flowchart: Alternative Process [id:dp5021709985620995] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (115.66,21.41) .. controls (115.66,10.14) and (124.79,1) .. (136.07,1) -- (405.25,1) .. controls (416.52,1) and (425.66,10.14) .. (425.66,21.41) -- (425.66,97.22) .. controls (425.66,108.49) and (416.52,117.63) .. (405.25,117.63) -- (136.07,117.63) .. controls (124.79,117.63) and (115.66,108.49) .. (115.66,97.22) -- cycle ;
%Shape: Arc [id:dp3055163992820962] 
\draw  [draw opacity=0] (525.88,260.78) .. controls (525.73,261.92) and (525.66,263.11) .. (525.66,264.33) .. controls (525.66,273.54) and (530.13,281) .. (535.66,281) .. controls (541.18,281) and (545.66,273.54) .. (545.66,264.33) .. controls (545.66,263.11) and (545.58,261.92) .. (545.43,260.78) -- (535.66,264.33) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 191; blue, 134 }  ,draw opacity=1 ] (525.88,260.78) .. controls (525.73,261.92) and (525.66,263.11) .. (525.66,264.33) .. controls (525.66,273.54) and (530.13,281) .. (535.66,281) .. controls (541.18,281) and (545.66,273.54) .. (545.66,264.33) .. controls (545.66,263.11) and (545.58,261.92) .. (545.43,260.78) ;
%Shape: Rectangle [id:dp6340025539859018] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (205.66,46) -- (215.66,46) -- (215.66,86) -- (205.66,86) -- cycle ;
%Straight Lines [id:da9194357879282244] 
\draw    (215.66,66) -- (242.66,66) ;
\draw [shift={(245.66,66)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp7170087889278267] 
\draw   (25.66,26) -- (105.66,26) -- (105.66,106) -- (25.66,106) -- cycle ;
%Shape: Rectangle [id:dp8855637330611712] 
\draw   (435.66,26) -- (515.66,26) -- (515.66,106) -- (435.66,106) -- cycle ;
%Shape: Trapezoid [id:dp2739042104887188] 
\draw  [fill={rgb, 255:red, 222; green, 188; blue, 133 }  ,fill opacity=0.74 ] (215.65,186.32) -- (285.65,206.67) -- (285.65,244.66) -- (215.65,266.31) -- cycle ;
%Straight Lines [id:da9225403382417046] 
\draw    (285.66,226) -- (292.66,226) ;
\draw [shift={(295.66,226)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp59180083224766] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (295.66,206) -- (305.66,206) -- (305.66,246) -- (295.66,246) -- cycle ;
%Shape: Rectangle [id:dp7922822092947959] 
\draw   (430.66,181) -- (490.66,181) -- (490.66,191) -- (430.66,191) -- cycle ;
%Shape: Rectangle [id:dp5643734400542877] 
\draw   (355.66,206) -- (415.66,206) -- (415.66,216) -- (355.66,216) -- cycle ;
%Shape: Rectangle [id:dp0392702127673743] 
\draw   (355.66,221) -- (415.66,221) -- (415.66,231) -- (355.66,231) -- cycle ;
%Shape: Rectangle [id:dp08028335076669113] 
\draw   (355.66,236) -- (415.66,236) -- (415.66,246) -- (355.66,246) -- cycle ;
%Shape: Rectangle [id:dp714545447576852] 
\draw   (355.66,251) -- (415.66,251) -- (415.66,261) -- (355.66,261) -- cycle ;

%Straight Lines [id:da5568627522548926] 
\draw    (335.66,246) -- (352.97,254.66) ;
\draw [shift={(355.66,256)}, rotate = 206.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Trapezoid [id:dp8491590934237121] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (335.66,256) -- (315.66,250) -- (315.66,202) -- (335.66,196) -- cycle ;
%Straight Lines [id:da9674617463999704] 
\draw    (335.66,236) -- (352.75,240.27) ;
\draw [shift={(355.66,241)}, rotate = 194.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da4235914313834712] 
\draw    (335.66,226) -- (352.66,226) ;
\draw [shift={(355.66,226)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da13425482198729455] 
\draw    (335.66,216) -- (352.75,211.73) ;
\draw [shift={(355.66,211)}, rotate = 525.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da975596871388891] 
\draw    (335.66,206) -- (355.66,186) -- (427.66,186) ;
\draw [shift={(430.66,186)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da08122287374523252] 
\draw    (305.66,226) -- (312.66,226) ;
\draw [shift={(315.66,226)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp3548878604934882] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (430.66,206) -- (490.66,206) -- (490.66,291) -- (430.66,291) -- cycle ;
%Straight Lines [id:da9390920560761873] 
\draw    (477.16,106) -- (477.16,132.5) -- (142.16,132.5) -- (142.16,165.3) -- (175.55,193.5) -- (207,193.5)(474.16,106) -- (474.16,129.5) -- (139.16,129.5) -- (139.16,166.7) -- (174.45,196.5) -- (207,196.5) ;
\draw [shift={(215,195)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19267283317960793] 
\draw    (426.66,211) -- (518.66,211) ;
\draw [shift={(520.66,211)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(427.66,211)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5324732892247535] 
\draw    (426.66,226) -- (518.66,226) ;
\draw [shift={(520.66,226)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(427.66,226)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9782571195137502] 
\draw    (426.66,241) -- (518.66,241) ;
\draw [shift={(520.66,241)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(427.66,241)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5503033789412948] 
\draw    (426.66,256) -- (518.66,256) ;
\draw [shift={(520.66,256)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(427.66,256)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da40937135891316156] 
\draw    (435.66,202) -- (435.66,256) ;
\draw [shift={(435.66,203)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5275038851950753] 
\draw    (445.66,202) -- (445.66,256) ;
\draw [shift={(445.66,203)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9245073043260541] 
\draw    (465.66,202) -- (465.66,256) ;
\draw [shift={(465.66,203)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da18453680229277936] 
\draw    (455.66,202) -- (455.66,256) ;
\draw [shift={(455.66,203)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7303663472294681] 
\draw    (475.66,202) -- (475.66,256) ;
\draw [shift={(475.66,203)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da39596830169175234] 
\draw    (485.66,202) -- (485.66,256) ;
\draw [shift={(485.66,203)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6486801975775514] 
\draw [line width=0.75]    (360.66,211) ;
\draw [shift={(360.66,211)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da39223007423301137] 
\draw [line width=0.75]    (370.66,211) ;
\draw [shift={(370.66,211)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9693577560854167] 
\draw [line width=0.75]    (380.66,211) ;
\draw [shift={(380.66,211)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da27501032974710027] 
\draw [line width=0.75]    (390.66,211) ;
\draw [shift={(390.66,211)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da4832437960235827] 
\draw [line width=0.75]    (400.66,211) ;
\draw [shift={(400.66,211)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5076583307949654] 
\draw [line width=0.75]    (410.66,211) ;
\draw [shift={(410.66,211)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Straight Lines [id:da11358377719423784] 
\draw [line width=0.75]    (360.66,241) ;
\draw [shift={(360.66,241)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5861115574916591] 
\draw [line width=0.75]    (370.66,241) ;
\draw [shift={(370.66,241)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5020756775356154] 
\draw [line width=0.75]    (380.66,241) ;
\draw [shift={(380.66,241)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da29814056810866374] 
\draw [line width=0.75]    (390.66,241) ;
\draw [shift={(390.66,241)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7660270970095893] 
\draw [line width=0.75]    (400.66,241) ;
\draw [shift={(400.66,241)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7702077987573273] 
\draw [line width=0.75]    (410.66,241) ;
\draw [shift={(410.66,241)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Shape: Rectangle [id:dp6534464185367781] 
\draw   (355.66,206) -- (415.66,206) -- (415.66,216) -- (355.66,216) -- cycle ;
%Shape: Rectangle [id:dp379585555842493] 
\draw   (355.66,221) -- (415.66,221) -- (415.66,231) -- (355.66,231) -- cycle ;
%Shape: Rectangle [id:dp2872251942229933] 
\draw   (355.66,236) -- (415.66,236) -- (415.66,246) -- (355.66,246) -- cycle ;
%Shape: Rectangle [id:dp4559091758518521] 
\draw   (355.66,251) -- (415.66,251) -- (415.66,261) -- (355.66,261) -- cycle ;

%Straight Lines [id:da4149635962460836] 
\draw [line width=0.75]    (360.66,226) ;
\draw [shift={(360.66,226)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da008260204705031304] 
\draw [line width=0.75]    (370.66,226) ;
\draw [shift={(370.66,226)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5926152465759684] 
\draw [line width=0.75]    (380.66,226) ;
\draw [shift={(380.66,226)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da017955132381822114] 
\draw [line width=0.75]    (390.66,226) ;
\draw [shift={(390.66,226)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da17495533818966313] 
\draw [line width=0.75]    (400.66,226) ;
\draw [shift={(400.66,226)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7119913837312826] 
\draw [line width=0.75]    (410.66,226) ;
\draw [shift={(410.66,226)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Straight Lines [id:da6826636434106583] 
\draw [line width=0.75]    (360.66,256) ;
\draw [shift={(360.66,256)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6606794425615468] 
\draw [line width=0.75]    (370.66,256) ;
\draw [shift={(370.66,256)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7794769706280003] 
\draw [line width=0.75]    (380.66,256) ;
\draw [shift={(380.66,256)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da11856346621720837] 
\draw [line width=0.75]    (390.66,256) ;
\draw [shift={(390.66,256)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5035319743746329] 
\draw [line width=0.75]    (400.66,256) ;
\draw [shift={(400.66,256)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da38934457165497927] 
\draw [line width=0.75]    (410.66,256) ;
\draw [shift={(410.66,256)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Straight Lines [id:da932174097567229] 
\draw [line width=0.75]    (435.66,186) ;
\draw [shift={(435.66,186)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da35252343016154564] 
\draw [line width=0.75]    (445.66,186) ;
\draw [shift={(445.66,186)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da030972921961639033] 
\draw [line width=0.75]    (455.66,186) ;
\draw [shift={(455.66,186)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6824337185261826] 
\draw [line width=0.75]    (465.66,186) ;
\draw [shift={(465.66,186)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da12341686653648343] 
\draw [line width=0.75]    (475.66,186) ;
\draw [shift={(475.66,186)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da22928065601761483] 
\draw [line width=0.75]    (485.66,186) ;
\draw [shift={(485.66,186)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Straight Lines [id:da734394492445406] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (525.66,211) ;
\draw [shift={(525.66,211)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8511487906590618] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (525.66,241) ;
\draw [shift={(525.66,241)}, rotate = 0] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da5492250814560651] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (525.66,226) ;
\draw [shift={(525.66,226)}, rotate = 0] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
%Straight Lines [id:da9383891398402902] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (525.66,256) ;
\draw [shift={(525.66,256)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9310529838410868] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (545.66,211) ;
\draw [shift={(545.66,211)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da29548146068851344] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (545.66,241) ;
\draw [shift={(545.66,241)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6792558469427781] 
\draw [line width=0.75]    (545.66,226) ;
\draw [shift={(545.66,226)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8163393990779981] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (545.66,256) ;
\draw [shift={(545.66,256)}, rotate = 0] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Shape: Rectangle [id:dp3560563774317591] 
\draw   (520.66,206) -- (530.66,206) -- (530.66,261) -- (520.66,261) -- cycle ;
%Shape: Rectangle [id:dp10087394478845502] 
\draw   (540.66,206) -- (550.66,206) -- (550.66,261) -- (540.66,261) -- cycle ;
%Shape: Rectangle [id:dp6858428162153556] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (200,170) -- (345,170) -- (345,280) -- (200,280) -- cycle ;
%Shape: Rectangle [id:dp6080254157568108] 
\draw   (45.66,211) -- (125.66,211) -- (125.66,291) -- (45.66,291) -- cycle ;
%Image [id:dp8736558470268372] 
\draw (95.66,271) node  {\includegraphics[width=60pt,height=60pt]{images/model-diagram/watch.png}};
%Shape: Rectangle [id:dp22664877646229464] 
\draw   (55.66,231) -- (135.66,231) -- (135.66,311) -- (55.66,311) -- cycle ;
%Curve Lines [id:da7395033102173665] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (24.94,66) .. controls (-3.41,66.25) and (-15.97,205.96) .. (33.36,229.98) ;
\draw [shift={(35.66,231)}, rotate = 201.75] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (160.66,65.94) node  [font=\scriptsize,xslant=-0.02] [align=left] {\begin{minipage}[lt]{35.26pt}\setlength\topsep{0pt}
\begin{center}
\textbf{VGG16 }\\\textbf{to }\\\textbf{ReLU 5\_3}
\end{center}

\end{minipage}};
% Text Node
\draw (126.66,2) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.96,0.65,0.14}{\textbf{Sender}}};
% Text Node
\draw (424.66,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.74,0.06,0.88}{\textbf{Receiver}}};
% Text Node
\draw (281.29,67) node  [font=\scriptsize,xslant=-0.02] [align=left] {\begin{minipage}[lt]{32.88pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Primitive}\\\textbf{Decoder}\\\textbf{MLP}
\end{center}

\end{minipage}};
% Text Node
\draw (380.76,66.02) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{48.35pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Differentiable}\\\textbf{Rasteriser}
\end{center}

\end{minipage}};
% Text Node
\draw (218.66,62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270] [align=left] {\textbf{Vector}\\\textbf{Encoding}};
% Text Node
\draw (318.66,62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270] [align=left] {\textbf{Primitive}\\\textbf{Parameters}};
% Text Node
\draw (249.29,227) node  [font=\scriptsize,xslant=-0.02] [align=left] {\begin{minipage}[lt]{35.26pt}\setlength\topsep{0pt}
\begin{center}
\textbf{VGG16 }\\\textbf{to }\\\textbf{ReLU 5\_3}
\end{center}

\end{minipage}};
% Text Node
\draw (467.4,275) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.02] [align=left] {\begin{minipage}[lt]{29.29pt}\setlength\topsep{0pt}
\begin{flushright}
\textbf{inner}\\\textbf{product}
\end{flushright}

\end{minipage}};
% Text Node
\draw (388.16,268) node  [font=\scriptsize] [align=left] {\textbf{Photo Features}};
% Text Node
\draw (390.16,177) node  [font=\scriptsize] [align=left] {\textbf{Sketch Feature}};
% Text Node
\draw (536.4,297) node  [font=\scriptsize,xslant=-0.02] [align=left] {\begin{minipage}[lt]{41.2pt}\setlength\topsep{0pt}
\begin{center}
\textbf{\textcolor[rgb]{0.27,0.75,0.53}{Multiclass}}\\\textbf{\textcolor[rgb]{0.27,0.75,0.53}{Hinge Loss}}
\end{center}

\end{minipage}};
% Text Node
\draw (519.66,205) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270] [align=left] {\textbf{Computed Scores}};
% Text Node
\draw (539.66,204) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270] [align=left] {\textbf{Targets}};
% Text Node
\draw (230,172) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{{\scriptsize \textbf{Receiver Feature Extractor}}}};
% Text Node
\draw (1.66,128) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{Same photo or}\\\textbf{same class}};
% Text Node
\draw (205,82) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270] [align=left] {\textbf{Linear}};
% Text Node
\draw (295,242) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270] [align=left] {\textbf{Linear}};
% Text Node
\draw (321,237) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270] [align=left] {\begin{minipage}[lt]{17.8pt}\setlength\topsep{0pt}
\begin{center}
\textbf{MLP}
\end{center}

\end{minipage}};


\end{tikzpicture}
